AXI4MLIR: User-Driven Automatic Host Code Generation for Custom AXI-Based Accelerators

This paper addresses the need for automatic and efficient generation of host driver code for arbitrary custom AXI-based accelerators targeting linear algebra algorithms, an important workload in various applications, including machine learning and scientific computing. While existing tools have focused on automating accelerator prototyping, little attention has been paid to the host-accelerator interaction. This paper introduces AXI4MLIR, an extension of the MLIR compiler framework designed to facilitate the automated generation of host-accelerator driver code. With new MLIR attributes and transformations, AXI4MLIR empowers users to specify accelerator features (including their instructions) and communication patterns and exploit the host memory hierarchy. We demonstrate AXI4MLIR's versatility across different types of accelerators and problems, showcasing significant CPU cache reference reductions (up to 56%) and up to a 1.65x speedup compared to manually optimized driver code implementations. AXI4MLIR implementation is open-source and available at: https://github.com/AXI4MLIR/axi4mlir.

==> lsts/acc_cpu_config.tex <==
\begin{lstlisting}[style=customMLIR,language=json]
{"cpu" = { "cache-levels": [32K,512K], 
           "cache-types": [data,shared] }
 "accelerators" = [
   { "name": ..., "version": x.x, "description": ...,
     "dma_config" : {...}, "kernel": "linalg.matmul",
     "accel_size": [4,4,4], "data_type": int32,
     "dims": ["m", "n", "k"],
     "data": { "A": [m,k], "B": [k,n], "C": [m,n]},
     "opcode_map" : "<opcode_map string - see IV-D>",
     "opcode_flow_map" : { "flowID01" : 
           "<opcode_flow string - see IV-D>", ...},
     "selected_flow" : "flowID01" }]}

\end{lstlisting}

     % "OpcodeMap: {"sA": "[send_literal(0x23), send(1)]"}
     %     "ISA":  { "instruction_format": {...},
     %           "opcodes": { 
     %             "#literal": { 
     %               "actions": send_literal(), send(A), recv (C)
     %               "data": A,"offset": 0,"length": 16}, ...

==> lsts/additional-traits.tex <==
\begin{lstlisting}[style=customMLIR,language=mlir]
#matmul_accel_trait = {
  dma_init_config = {        id = 0x0, 
    inputAddress = 0x42,     inputBufferSize = 0xFF00, 
    outputAddress = 0xFF42,  outputBufferSize = 0xFF00 },

  // Opcodes sent once. Tokens defined in opcode_map.
  init_opcodes = init_opcodes < (reset) >,
  
  accel_dim = map<(m, n, k) -> (4, 4, 4)>, // Tiling

  // Permutation and who can be stationary.
  permutation_map = affine_map<(m, n, k) -> (m, k, n)>,
  
  opcode_map = opcode_map < // Valid Opcodes
    sA       = [send_literal(0x22), send(0)],
    sB       = [send_literal(0x23), send(1)],
    cC       = [send_literal(0xF0)],
    rC       = [send_literal(0x24), recv(2)],
    sBcCrC   = [send_literal(0x25), send(1), recv(2)],
    reset    = [send_literal(0xFF)] >,

  // Flow to implement. Tokens defined in opcode_map.
  opcode_flow = opcode_flow < (sA (sBcCrC)) > // As
  // Example of other     < ((sA sB cC) rC) > // Cs
  //      valid flows     < (sB sA cC rC) >   // Ns
}\end{lstlisting}

  % // opcode_flow = opcode_flow < (sA (sB cC rC)) >, // As
  % // opcode_flow = opcode_flow < (sB (sa cC rC)) >, // Bs


==> lsts/conv-with-accelops.tex <==
\begin{lstlisting}[style=customMLIR,language=mlir]
func.func @conv_call(...) {
  // With %I: !mrI_1_256_7_7; %W: !mrW_64_256_3_3
  // and  %O: !mrO_1_64_5_5
  // Declare constants (loop bounds and literals): %cX, ...
  accel.dma_init(%c0,%c66,%c65280,%c65346,%c65280) : ...
  accel.sendLiteral(%c32, %c0) : i32,i32->i32 // send inst
  accel.sendDim(%W,%c3,%c0) : !mrW,i32,i32->i32 // send %fH
  accel.sendLiteral(%c16, %c0) : i32,i32->i32 // send inst
  accel.sendDim(%I,%c1,%c0) : !mrI,i32,i32->i32 // send %iC
  
  // Tile dims by (B,H,W,iC,oC,fH,fW) -> (-,-,-,256,1,3,3)
  scf.for %b = %c0 to %c1 step %c1 { // B loop
    scf.for %oc = %c0 to %c64 step %c1 { // OC loop
      %sW = memref.subview %W[%oc,0,0,0][1,256,3,3] ... 
      %offset0 = accel.sendLiteral(%c1, %c0) : i32,i32->i32
      %offset1 = accel.send(%sW, %offset0) : 
                            !mrSubWx256x3x3, i32 -> i32
      scf.for %oh = %c0 to %c5 step %c1 { // OH loop
        scf.for %ow = %c0 to %c5 step %c1 { // OW loop
          %xoffset = ... // index calculation
          %yoffset = ... // index calculation
          %sI = memref.subview %I[0,0,%xoffset,%yoffset] 
                            [1,256,3,3] ...
          %offset2 = accel.sendLiteral(%c70, %c0) : ...
          %offset3 = accel.send(%sI, %offset2) : 
                            !mrSubIx256x3x3, i32 -> i32
          // inner product of sW and sI computed in HW
      } }
      %sO = memref.subview %O[0,%oc,0,0] [1,1,5,5] ...
      %offset4 = accel.sendLiteral(%c8, %c0) : ...
      accel.recv {mode="accumulate"}(%sO, %c0) : 
                            !mrSubO_5x5_0, i32 -> i32
} } } } return } \end{lstlisting}

==> lsts/matmul-mlir-linalg-generic.tex <==
\begin{lstlisting}[style=customMLIR,language=mlir]
#matmul_trait = {
  indexing_maps = [
    affine_map<(m, n, k) -> (m, k)>, // A
    affine_map<(m, n, k) -> (k, n)>, // B
    affine_map<(m, n, k) -> (m, n)>  // C
  ]
  iterator_types = [
    "parallel", "parallel", "reduction"],
}
func.func @matmul_call(...) {
  linalg.generic #matmul_trait
    ins (%A, %B : memref<60x80xf32>, memref<80x72xf32>)
    outs(%C : memref<60x72xf32>) {
    ^bb0(%a: f32, %b: f32, %c: f32):
      %0 = arith.mulf %a, %b : f32
      %1 = arith.addf %c, %0 : f32
      linalg.yield %1 : f32 }
  return }\end{lstlisting}


==> lsts/matmul-mlir-scf.tex <==
\begin{lstlisting}[style=customMLIR,language=mlir]
func.func @matmul_call(...) {
  // Declare constants %c0 %c1 %c4 %c60 %c72 %c80 ...
  scf.for %m = %c0 to %c60 step %c4 { // Tiling by 4,4,4
    scf.for %n = %c0 to %c72 step %c4 {
      scf.for %k = %c0 to %c80 step %c4 {
        // Grab handle for the sub-tiles:
        %sA = memref.subview %A[%m, %k] [4, 4] [1, 1] : ...
        %sB = memref.subview %B[%k, %n] [4, 4] [1, 1] : ...
        %sC = memref.subview %C[%m, %n] [4, 4] [1, 1] : ... 
        // Matmul computation of a 4x4x4 tile:
        scf.for %mm = %c0 to %c4 step %c1 {
          scf.for %nn = %c0 to %c4 step %c1 {
            scf.for %kk = %c0 to %c4 step %c1 {
              %3 = memref.load %sA[%mm, %kk] : !mr4x4_0
              %4 = memref.load %sB[%kk, %nn] : !mr4x4_1
              %5 = memref.load %sC[%mm, %nn] : !mr4x4_1
              %6 = arith.mulf %3, %4 : f32
              %7 = arith.addf %5, %6 : f32
              memref.store %7, %sC[%mm, %nn] : !mr4x4_1
  } } } } } } 
  return }\end{lstlisting}

==> lsts/matmul-with-accelops.tex <==
\begin{lstlisting}[style=customMLIR,language=mlir]
func.func @matmul_call(...) {          
  // Declare constants (loop bounds and literals): %cX, ...
  accel.dma_init(%c0,%c66,%c65280,%c65346,%c65280) : ...
  accel.sendLiteral(%c0xFF, %c0) : i32,i32->i32 // reset 
  // Tiling by 4,4,4
  scf.for %m = %c0 to %c60 step %c4 { // first loop
    scf.for %k = %c0 to %c80 step %c4 { // second loop
      %sA = memref.subview %A[%m, %k] [4, 4] [1, 1] : ...
      %offset0 = accel.sendLiteral(%c0x22,%c0):i32,i32->i32
      accel.send(%sA, %offset0) : !mr4x4_0, i32 -> i32
      scf.for %n = %c0 to %c72 step %c4 { // innermost
        %sB = memref.subview %B[%k, %n] [4, 4] [1, 1] :
        %sC = memref.subview %C[%m, %n] [4, 4] [1, 1] :
        %offset1 = accel.sendLiteral(%0x25,%c0): ...
        %offset2 = accel.send(%sB, %offset1) : 
                            !mr4x4_0, i32 -> i32
        accel.recv {mode="accumulate"}(%sC, %c0) : 
                            !mr4x4_0, i32 -> i32
  } } } } } }
  return } \end{lstlisting}

==> lsts/opcode_flow_syntax.tex <==
\begin{lstlisting}[style=customSyntax,language=syntax]
opcode_flow_entry ::= `opcode_flow` `<` flow_expr > 
flow_expr ::= `(` flow_expr `)` | bare_id (` ` bare_id)*
\end{lstlisting}

==> lsts/opcode_map_syntax.tex <==
\begin{lstlisting}[style=customSyntax,language=syntax]
opcode_dict  ::= 
    `opcode_map` `<` opcode_entry (`,` opcode_entry)* `>`
opcode_entry ::= (bare_id | string_literal) `=` opcode_list
opcode_list  ::= `[` opcode_expr (`,` opcode_expr)* `]`
opcode_expr  ::= `send` `(` bare_id `)`
              | `send_literal` `(` integer_literal `)`
              | `send_dim` `(` bare_id `)`
              | `send_idx` `(` bare_id `)`
              | `recv` `(` bare_id `)`
\end{lstlisting}

